Operations- and Uncertainty-Aware Installation of FACTS Devices in a Large Transmission System

Decentralized electricity markets and more integration of renewables demand expansion of the existing transmission infrastructure to accommodate inflected variabilities in power flows. However, such expansion is severely limited in many countries because of political and environmental issues. Furthermore, high renewables integration requires additional reactive power support, which forces the transmission system operators to utilize the existing grid creatively, e.g., take advantage of new technologies, such as flexible alternating current transmission system (FACTS) devices. We formulate, analyze and solve the challenging investment planning problem of installation in an existing large-scale transmission grid multiple FACTS devices of two types (series capacitors and static VAR compensators.) We account for details of AC character of the power flows, probabilistic modeling of multiple-load scenarios, FACTS devices flexibility in terms of their adjustments within the capacity constraints, and long term practical tradeoffs between capital vs operational expenditures (CAPEX vs OPEX). It is demonstrated that proper installation of the devices allows to do both - extend or improve feasibility domain for the system and also decrease long term power generation cost (make cheaper generation available). Nonlinear, nonconvex, and multiple-scenario-aware optimization is resolved through an efficient heuristic algorithm consisting of a sequence of quadratic programmings solved by CPLEX combined with exact AC PF resolution for each scenario for maintaining feasible operational states during iterations. Efficiency and scalability of the approach is illustrated on the IEEE 30-bus model and the 2736-bus Polish model from Matpower.

==> LDC.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LDC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{321.82275371bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70173171)%
    \put(0,0){\includegraphics[width=\unitlength]{LDC.pdf}}%
    \put(0.13418214,-0.01213915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0\%}}}%
    \put(0.10907135,0.03705532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.30049329,-0.01213915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{25\%}}}%
    \put(0.49529755,-0.01213915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50\%}}}%
    \put(0.66996251,-0.01213915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{75\%}}}%
    \put(0.83062102,-0.01213915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100\%}}}%
    \put(0.16571263,0.4043685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\alpha}$}}}%
    \put(0.86199459,0.16122747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{\alpha}$}}}%
    \put(0.57608752,0.35325151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i=1...M;p_i=w_i$}}}%
    \put(0.12300156,0.28664374){\color[rgb]{0,0,0}\rotatebox{87.42960208}{\makebox(0,0)[lb]{\smash{MW}}}}%
  \end{picture}%
\endgroup%


==> pol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
font=\Large,
width=5.134in,
height=3.329in,
at={(0.861in,0.45in)},
scale only axis,
xmin=0,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={\huge Number of scenarios},
ymin=0,
ymax=18000,
ylabel style={font=\color{white!15!black}},
ylabel={\huge Time (sec)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, dashed, line width=3.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	164.5\\
2	375.23\\
4	890.62\\
8	2837\\
16	17256\\
};
\end{axis}
\end{tikzpicture}% 

==> time_30.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
font=\Large,
width=5.134in,
height=3.329in,
at={(0.861in,0.457in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={\huge Number of scenarios},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={\huge Time (sec*100)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.06014\\
5	0.15949\\
10	0.33452\\
20	0.92001\\
40	0.71248\\
60	1.03356\\
80	1.40673\\
160	2.75939\\
320	6.11348\\
1000	18.993\\
};
\addlegendentry{\huge Proposed heuristics}

\addplot [color=mycolor2, dotted, line width=4.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00175\\
5	0.00996\\
10	0.02132\\
20	0.23366\\
40	1.61591\\
60	5.57057\\
80	28.79944\\
};
\addlegendentry{\huge IPOPT}

\end{axis}
\end{tikzpicture}% 
